Performance Modeling of Streaming Kernels and Sparse Matrix-Vector Multiplication on A64FX

The A64FX CPU powers the current number one supercomputer on the Top500 list. Although it is a traditional cache-based multicore processor, its peak performance and memory bandwidth rival accelerator devices. Generating efficient code for such a new architecture requires a good understanding of its performance features. Using these features, we construct the Execution-Cache-Memory (ECM) performance model for the A64FX processor in the FX700 supercomputer and validate it using streaming loops. We also identify architectural peculiarities and derive optimization hints. Applying the ECM model to sparse matrix-vector multiplication (SpMV), we motivate why the CRS matrix storage format is inappropriate and how the SELL-C-sigma format with suitable code optimizations can achieve bandwidth saturation for SpMV.

==> tikz/ecm_multicore.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=4.5cm,
width=.42\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# cores},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Bandwidth [\GBS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
ymax=295,
xtick = {0,4,8,12},
ytick = {0,  50, 100, 150, 200,250},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=south east,
legend style={draw=none},
label style={font=\small},
tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*0.001*4/3, header=true, col sep=comma] {tikz_data/bwbench_u8.dat};
\addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*0.001*4/3, header=true, col sep=comma] {tikz_data/bwbench_u1.dat};
%\addlegendentry{Measured}
\addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{4}, header=true, col sep=comma] {tikz_data/ecm_multicore.dat};
%\addlegendentry{ECM}

\end{axis}
\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}
\hspace{-0.86em}
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=4.5cm,
width=.42\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# cores},
%ylabel={Effective Bandwidth [GB/s]},
%ylabel={Bandwidth [\GBS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
ymax=295,
xtick = {0,4,8,12},
ytick = {0,  50, 100, 150, 200, 250},
yticklabels={},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=south east,
legend style={draw=none},
label style={font=\small},
tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {tikz_data/bwbench_u8.dat};
\addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {tikz_data/bwbench_u1.dat};
%\addlegendentry{Measured}

\addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}, header=true, col sep=comma] {tikz_data/ecm_multicore.dat};
%\addlegendentry{ECM}

\end{axis}
\node[fill=white] at (0.88,2.6) {(b) \textsc{sum}};
\end{tikzpicture}
\hspace{-0.86em}
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=4.5cm,
width=.42\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# cores},
%ylabel={Effective Bandwidth [GB/s]},
%ylabel={Bandwidth [\GBS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
ymax=295,
xtick = {0,4,8,12},
ytick = {0,  50, 100, 150, 200, 250},
yticklabels={},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=south east,
legend style={draw=none},
label style={font=\small},
tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {tikz_data/stencil_multicore/u8.txt};
%\addlegendentry{Measured}

\addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {tikz_data/stencil_multicore/u1.txt};
%\addlegendentry{ECM}

\addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{6}, header=true, col sep=comma] {tikz_data/ecm_multicore.dat};
\end{axis}
\node[fill=white] at (0.88,2.6) {(c) \textsc{2d5pt}};
\end{tikzpicture}





==> tikz/ecm_multicore_legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=3,
      legend style={
      draw=none,
      font=\small,
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      legend entries={u=1, u=8, ECM},% phenomenological ECM},
      ]
    \addlegendimage{gray, mark=triangle*, mark size=1.5pt, thick}
    \addlegendimage{black, mark=*, mark size=1.5pt,	thick}
    \addlegendimage{red, dashed, very thick}
  \end{customlegend}
\end{tikzpicture}


==> tikz/ecm_stencil_sum.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=4.5cm,
width=0.56*\linewidth,
xmajorgrids,
ymajorgrids,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={Size (\KB)},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Perf (cy/VL)},
xmode=log,
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=10,
xmax=700000,
% xmax=8,
ymin=0,
ymax=12,
%  ymax=9,
%ymax=5,
%xtick = {0,2500,5000,7500,10000},
%xticklabels = {0,2500,5000,7500,10000},
%ytick = {0,1,2,3,4,5},
%x tick label style={font={\small}},
%x tick label style={rotate=30, anchor=north east, inner sep=0mm, font={\normalsize}},
%ytick = {0, 25, 50, 75, 100, 125, 150},
%ytick = {0,20,40,60,80,100,120,140},
xtick={10,100,1000,10000, 100000, 1000000},
legend pos=south east,
legend style={draw=none},
]
\addplot[mark=*, black, thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/sum/u1.txt}; \label{sum_unroll_one}
%\addlegendentry{u=1}
%	\addlegendentry{u=8, malloc} 
%\addplot[brown, mark options={fill=white}, thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream/u2.txt};
% \addlegendentry{u=2}
\addplot[mark=square*, cyan,  thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/sum/u8.txt};\label{sum_unroll_eight}
%\addlegendentry{u=8}

\addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {tikz_data/ecm_sum.dat};\label{sum_ecm}
% \addlegendentry{ECM}


%\addlegendentry{Ideal}

\end{axis}

\end{tikzpicture}
\hspace{-0.5em}
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
            %%scale only axis,
		height=4.5cm,
		width=0.56*\linewidth,
        %grid=both,
        xmajorgrids,
        ymajorgrids,
        tick align=inside,
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Size (\KB)},
        %ylabel={Effective Bandwidth [GB/s]},
        %ylabel={Perf (cy/VL)},
        xmode=log,
        %ylabel={Effective BW [GB/s]},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        %minor x tick num log= 1,
        xmin=100,
        xmax=400000,
        % xmax=8,
        ymin=0,
      %  ymax=9,
        %ymax=5,
        %xtick = {0,2500,5000,7500,10000},
        %xticklabels = {0,2500,5000,7500,10000},
        %ytick = {0,1,2,3,4,5},
        %x tick label style={font={\small}},
        %x tick label style={rotate=30, anchor=north east, inner sep=0mm, font={\normalsize}},
        %ytick = {0, 25, 50, 75, 100, 125, 150},
        %ytick = {0,20,40,60,80,100,120,140},
        xtick={10,100,1000,10000, 100000, 1000000},
        legend pos=south east,
        legend style={draw=none},
    ]
        \addplot[mark=*, black, thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{3}, y expr=\thisrowno{4}, header=true, col sep=comma] {tikz_data/stencil/u1.txt}; \label{stencil_unroll_one}
        %\addlegendentry{u=1}
	%	\addlegendentry{u=8, malloc} 
       %\addplot[brown, mark options={fill=white}, thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream/u2.txt};
       % \addlegendentry{u=2}
        \addplot[mark=square*, cyan,  thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{3}, y expr=\thisrowno{4}, header=true, col sep=comma] {tikz_data/stencil/u8.txt};\label{stream_unroll_eight}
        %\addlegendentry{u=8}
     
 \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {tikz_data/ecm_stencil.dat};\label{stencil_ecm}


        %\addlegendentry{Ideal}

    \end{axis}

\end{tikzpicture}



==> tikz/ecm_stream.tex <==

\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
            %%scale only axis,
		height=4.5cm,
		width=0.95*\linewidth,
		xmajorgrids,
		ymajorgrids,
        tick align=inside,       
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Size (\KB)},
        %ylabel={Effective Bandwidth [GB/s]},
        ylabel={Perf (cy/VL)},
        axis y line*=left,
        xmode=log,
        %ylabel={Effective BW [GB/s]},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        %minor x tick num = 7,
        xmin=4,
        xmax=2000000,
        % xmax=8,
        ymin=0,
        ymax=9,
        %ymax=5,
        %xtick = {0,2500,5000,7500,10000},
        %xticklabels = {0,2500,5000,7500,10000},
        %ytick = {0,1,2,3,4,5},
        %x tick label style={font={\small}},
        %x tick label style={rotate=30, anchor=north east, inner sep=0mm, font={\normalsize}},
        %ytick = {0, 25, 50, 75, 100, 125, 150},
        %ytick = {0,20,40,60,80,100,120,140},
        legend pos=south east,
        legend style={draw=none},
    ]
        \addplot[mark=none, black, thick, mark size=0.75pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream/u1.txt}; \label{stream_unroll_one}
        %\addlegendentry{u=1}
        \addplot[mark=none, brown,  thick, mark size=0.75pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream_unaligned/u8.txt}; \label{stream_unaligned}
	%	\addlegendentry{u=8, malloc} 
       %\addplot[brown, mark options={fill=white}, thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream/u2.txt};
       % \addlegendentry{u=2}
        \addplot[mark=none, cyan,  thick, mark size=0.75pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream/u8.txt};\label{stream_unroll_eight}
        %\addlegendentry{u=8}
     
        \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {tikz_data/ecm_stream.dat};\label{stream_ecm}
       % \addlegendentry{ECM}



        %\addlegendentry{Ideal}

    \end{axis}
	    \begin{axis}[
	%%scale only axis,
	height=4.5cm,
	width=0.95*\linewidth,
%	grid=both,
	tick align=inside,
	%%enlarge y limits={value=.1,upper},
	%%axis x line*=bottom,
	%%axis y line*=left,
	%%y axis line style={opacity=0},
	%tickwidth=0pt,
	%enlarge x limits=true,
	xlabel={Size (\KB)},
	%ylabel={Effective Bandwidth [GB/s]},
	ylabel={TLB misses/64 \KiB},
	axis y line*=right,
	xmode=log,
	%ylabel={Effective BW [GB/s]},
	%%%%%%xlabel style={},
	%%%%%%ylabel style={},
	%%%%%%x tick label style={},
	%%%%%%y tick label style={},
	minor y tick num = 2,
	xmin=4,
    xmax=2000000,
	% xmax=8,
	ymin=0,
	ymax = 1.5,
	%ymax=5,
	%xtick = {0,2500,5000,7500,10000},
	%xticklabels = {0,2500,5000,7500,10000},
	%ytick = {0,1,2,3,4,5},
	%x tick label style={font={\small}},
	%x tick label style={rotate=30, anchor=north east, inner sep=0mm, font={\normalsize}},
	ytick = {0, },
	%ytick = {0,20,40,60,80,100,120,140},
	legend pos=south east,
	legend style={draw=none},
	legend columns=1,
	]
	
%	\addlegendimage{/pgfplots/refstyle=stream_unroll_one}\addlegendentry{u=1}
%	\addlegendimage{/pgfplots/refstyle=stream_unaligned}\addlegendentry{u=8, malloc}
%	\addlegendimage{/pgfplots/refstyle=stream_unroll_eight}\addlegendentry{u=8}
%	\addlegendimage{/pgfplots/refstyle=stream_ecm}\addlegendentry{ECM}
		
	\addplot[mark=*, orange, thick, mark size=1pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{6}*1e-3*(64*1024)/24, header=true, col sep=comma] {tikz_data/stream_w_tlb/u8.txt};
	%\addlegendentry{L2 TLB}



	
	
	
	%\addlegendentry{Ideal}
	
	\end{axis}
\end{tikzpicture}


==> tikz/ecm_stream_legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=5,
      legend style={
      draw=none,
      font=\small,
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      legend entries={u=1, u=8, u=8+malloc, ECM, L2 TLB},% phenomenological ECM},
      ]
    \addlegendimage{mark=none, black, thick, mark size=1pt, line width=1}
    \addlegendimage{mark=none, cyan,  thick, mark size=1pt, line width=1}
    \addlegendimage{mark=none, applegreen,  thick, mark size=1pt, line width=1}
    \addlegendimage{red, dashed, very thick}
    \addlegendimage{mark=*, orange, thick, mark size=1pt, line width=1}
  \end{customlegend}
\end{tikzpicture}


==> tikz/ecm_stream_sum_stencil.tex <==


\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
    \centering
    \begin{axis}[
            %%scale only axis,
		height=4.5cm,
		width=0.95*\linewidth,
		xmajorgrids,
		ymajorgrids,
        tick align=inside,       
        %%enlarge y limits={value=.1,upper},
        %%axis x line*=bottom,
        %%axis y line*=left,
        %%y axis line style={opacity=0},
        %tickwidth=0pt,
        %enlarge x limits=true,
        xlabel={Size (\KB)},
        %ylabel={Effective Bandwidth [GB/s]},
        ylabel={Runtime (cy/VL)},
        axis y line*=left,
        xmode=log,
        %ylabel={Effective BW [GB/s]},
        %%%%%%xlabel style={},
        %%%%%%ylabel style={},
        %%%%%%x tick label style={},
        %%%%%%y tick label style={},
        %minor x tick num = 7,
        xmin=4,
        xmax=2000000,
        % xmax=8,
        ymin=0,
        ymax=9,
        %ymax=5,
        %xtick = {0,2500,5000,7500,10000},
        %xticklabels = {0,2500,5000,7500,10000},
        %ytick = {0,1,2,3,4,5},
        %x tick label style={font={\small}},
        %x tick label style={rotate=30, anchor=north east, inner sep=0mm, font={\normalsize}},
        %ytick = {0, 25, 50, 75, 100, 125, 150},
        %ytick = {0,20,40,60,80,100,120,140},
        legend pos=south east,
        legend style={draw=none},
        label style={font=\small},
        tick label style={font=\small},
    ]
        \addplot[mark=none, black, thick, mark size=0.75pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream/u1.txt}; \label{stream_unroll_one}
        %\addlegendentry{u=1}
        \addplot[mark=none, applegreen,  thick, mark size=0.75pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream_unaligned/u8.txt}; \label{stream_unaligned}
	%	\addlegendentry{u=8, malloc} 
       %\addplot[brown, mark options={fill=white}, thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream/u2.txt};
       % \addlegendentry{u=2}
        \addplot[mark=none, cyan,  thick, mark size=0.75pt, line width=1] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream/u8.txt};\label{stream_unroll_eight}
        %\addlegendentry{u=8}
     
        \addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {tikz_data/ecm_stream.dat};\label{stream_ecm}
       % \addlegendentry{ECM}



        %\addlegendentry{Ideal}

    \end{axis}
	    \begin{axis}[
	%%scale only axis,
	height=4.5cm,
	width=0.95*\linewidth,
%	grid=both,
	tick align=inside,
	%%enlarge y limits={value=.1,upper},
	%%axis x line*=bottom,
	%%axis y line*=left,
	%%y axis line style={opacity=0},
	%tickwidth=0pt,
	%enlarge x limits=true,
	xlabel={Size (\KB)},
	%ylabel={Effective Bandwidth [GB/s]},
	ylabel={TLB misses/64 \KiB},
	axis y line*=right,
	xmode=log,
	%ylabel={Effective BW [GB/s]},
	%%%%%%xlabel style={},
	%%%%%%ylabel style={},
	%%%%%%x tick label style={},
	%%%%%%y tick label style={},
	minor y tick num = 0,
	xmin=4,
    xmax=2000000,
	% xmax=8,
	ymin=0,
	ymax = 1.666,
	%ymax=5,
	%xtick = {0,2500,5000,7500,10000},
	%xticklabels = {0,2500,5000,7500,10000},
	%ytick = {0,1,2,3,4,5},
	%x tick label style={font={\small}},
	%x tick label style={rotate=30, anchor=north east, inner sep=0mm, font={\normalsize}},
	ytick = {0, 1, 2},
	%ytick = {0,20,40,60,80,100,120,140},
	legend pos=south east,
	legend style={draw=none},
	legend columns=1,
	label style={font=\small},
	tick label style={font=\small},
	]
	
%	\addlegendimage{/pgfplots/refstyle=stream_unroll_one}\addlegendentry{u=1}
%	\addlegendimage{/pgfplots/refstyle=stream_unaligned}\addlegendentry{u=8, malloc}
%	\addlegendimage{/pgfplots/refstyle=stream_unroll_eight}\addlegendentry{u=8}
%	\addlegendimage{/pgfplots/refstyle=stream_ecm}\addlegendentry{ECM}
		
	\addplot[mark=*, orange, thick, mark size=1pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{6}*1e-3*(64*1024)/24, header=true, col sep=comma] {tikz_data/stream_w_tlb/u8.txt};
	%\addlegendentry{L2 TLB}

	
	%\addlegendentry{Ideal}
	
	\end{axis}
\node[fill=white] at (0.88,2.6) {(a) \textsc{triad}};
\end{tikzpicture}

\vspace{0.5em}
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=4.5cm,
width=0.56*\linewidth,
%grid=both,
xmajorgrids,
ymajorgrids,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={Size (\KB)},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Runtime (cy/VL)},
%ylabel={Perf (cy/VL)},
xmode=log,
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num log= 1,
xmin=100,
xmax=400000,
% xmax=8,
ymin=0,
ymax=20,
%  ymax=9,
%ymax=5,
%xtick = {0,2500,5000,7500,10000},
%xticklabels = {0,2500,5000,7500,10000},
%ytick = {0,1,2,3,4,5},
%x tick label style={font={\small}},
%x tick label style={rotate=30, anchor=north east, inner sep=0mm, font={\normalsize}},
%ytick = {0, 25, 50, 75, 100, 125, 150},
%ytick = {0,20,40,60,80,100,120,140},
xtick={10,100,1000,10000, 100000, 1000000},
legend pos=south east,
legend style={draw=none},
label style={font=\small},
tick label style={font=\small},
]
\addplot[mark=*, black, thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{3}, y expr=\thisrowno{4}, header=true, col sep=comma] {tikz_data/stencil/u1.txt}; \label{stencil_unroll_one}
%\addlegendentry{u=1}
%	\addlegendentry{u=8, malloc} 
%\addplot[brown, mark options={fill=white}, thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream/u2.txt};
% \addlegendentry{u=2}
\addplot[mark=square*, cyan,  thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{3}, y expr=\thisrowno{4}, header=true, col sep=comma] {tikz_data/stencil/u8.txt};\label{stencil_unroll_eight}
%\addlegendentry{u=8}

\addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {tikz_data/ecm_stencil.dat};\label{stencil_ecm}


%\addlegendentry{Ideal}

\end{axis}
\node[fill=white] at (0.9,2.6) {(b) \textsc{2d5pt}};
\end{tikzpicture}
\hspace{-0.5em}
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=4.5cm,
width=0.56*\linewidth,
xmajorgrids,
ymajorgrids,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={Size (\KB)},
%ylabel={Effective Bandwidth [GB/s]},
%ylabel={Runtime (cy/VL)},
xmode=log,
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
minor y tick num = 1,
xmin=10,
xmax=700000,
% xmax=8,
ymin=0,
ymax=12,
%  ymax=9,
%ymax=5,
%xtick = {0,2500,5000,7500,10000},
%xticklabels = {0,2500,5000,7500,10000},
%ytick = {0,1,2,3,4,5},
%x tick label style={font={\small}},
%x tick label style={rotate=30, anchor=north east, inner sep=0mm, font={\normalsize}},
%ytick = {0, 25, 50, 75, 100, 125, 150},
%ytick = {0,20,40,60,80,100,120,140},
xtick={10,100,1000,10000, 100000, 1000000},
legend pos=south east,
legend style={draw=none},
label style={font=\small},
tick label style={font=\small},
]
\addplot[mark=*, black, thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/sum/u1.txt}; \label{sum_unroll_one}
%\addlegendentry{u=1}
%	\addlegendentry{u=8, malloc} 
%\addplot[brown, mark options={fill=white}, thick] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/stream/u2.txt};
% \addlegendentry{u=2}
\addplot[mark=square*, cyan,  thick, mark size=0.75pt, line width=0.5] table[x expr=\thisrowno{1}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/sum/u8.txt};\label{sum_unroll_eight}
%\addlegendentry{u=8}

\addplot[red, dashed, very thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {tikz_data/ecm_sum.dat};\label{sum_ecm}
% \addlegendentry{ECM}


%\addlegendentry{Ideal}

\end{axis}
\node[fill=white] at (0.9,2.6) {(c) \textsc{sum}};
\end{tikzpicture}



==> tikz/scaling_csr_u1.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=4.8cm,
width=.95\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# cores},
ylabel={Bandwidth [\GBS]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
% minor x tick num = 7,
xmin=0,
xmax=48,
ymin=0,
ymax=880,
xtick = {0,12,24,36,48},
% ytick = {0, 25, 50, 75, 100, 125, 150},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north west,
legend style={draw=none},
label style={font=\small},
tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1pt, %mark options={fill=white}, 
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{5}*0.001*4/3, header=true, col sep=comma] {tikz_data/bwbench_u1.dat};
\addlegendentry{\textsc{triad}}

\addplot[cyan, mark=triangle*, mark size=1pt, %mark options={fill=white}, 
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.001, header=true, col sep=comma] {tikz_data/bwbench_u1.dat};
\addlegendentry{\textsc{sum}}

\addplot[orange, mark=square*, mark size=1pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*0.5*(12+28/26.8), header=true, col sep=comma] {tikz_data/scaling_hpcg_csr_u1.dat};
\addlegendentry{SpMV}

\end{axis}
%\node[fill=white] at (1.1,2.5) {(a) STREAM};
\end{tikzpicture}





==> tikz/scaling_csr_u1_legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=3,
      legend style={
      draw=none,
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      legend entries={Optimal, Scalar, RLM},% phenomenological ECM},
      ]
    \addlegendimage{black, mark=triangle*, mark options={fill=white}, thick} %legend image post style={xscale=0.5,yscale=1.1}}
    \addlegendimage{blue, mark=*, mark size=1.5pt, mark options={fill=white}, thick}
    \addlegendimage{red, dashed, thick, line width=1.5pt}
   % \addlegendimage{color=darkgreen, very thick, mark=none}
  \end{customlegend}
\end{tikzpicture}


==> tikz/scaling_sell32.tex <==
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=4.5cm,
width=0.5\linewidth,
grid=both,
tick align=inside,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# cores},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Bandwidth [\GBS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
ymax=260.8955223880597,
xtick = {0,4,8,12},
ytick = {0,  50, 100, 150, 200},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=south east,
legend style={draw=none},
]
\addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.5*(12+28/26.8), header=true, col sep=comma] {tikz_data/scaling_hpcg_sell32.dat};
%\addlegendentry{Measured}

\addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*0.5*(12+28/26.8), header=true, col sep=comma] {tikz_data/scaling_hpcg_csr_u1.dat};

\addplot[red, dashed, thick, line width=1.5 pt] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}*0.5*(12+28/26.8), header=true, col sep=comma] {tikz_data/ecm_hpcg_sell32.dat};
%\addlegendentry{ECM}

\end{axis}
\node[fill=white] at (1.24,2.5) {(a) intra-CMG};
\end{tikzpicture}
\hspace{-0.7em}
\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
  \centering
  \begin{axis}[
    %%scale only axis,
    height=4.5cm,
    width=.52\linewidth,
    grid=both,
    tick align=inside,
    %%enlarge y limits={value=.1,upper},
    %%axis x line*=bottom,
    %%axis y line*=left,
    %%y axis line style={opacity=0},
    %tickwidth=0pt,
    %enlarge x limits=true,
    xlabel={\# cores},
    %ylabel={Effective Bandwidth [GB/s]},
   % ylabel={Bandwidth [\GBS]},
    %ylabel={Effective BW [GB/s]},
    %%%%%%xlabel style={},
    %%%%%%ylabel style={},
    %%%%%%x tick label style={},
    %%%%%%y tick label style={},
    %minor x tick num = 7,
    xmin=12,
    xmax=48,
    ymin=0,
    ymax=900,
    xtick = {12,24,36,48},
    %ytick = {0, 25, 50, 75, 100, 125, 150},
    %ytick = {0,20,40,60,80,100,120,140},
    legend pos=south east,
    legend style={draw=none},
  ]
  \addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
   thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.5*(12+28/26.8), header=true, col sep=comma] {tikz_data/scaling_hpcg_sell32_inter_cmg.dat};
   %\addlegendentry{Measured}
  
  \addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
  thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*0.5*(12+28/26.8), header=true, col sep=comma] {tikz_data/scaling_hpcg_csr_u1_inter_cmg.dat};
  %\addlegendentry{CRS}
  
  
  \addplot[red, dashed, thick, line width=1.5 pt] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*0.5*(12+28/26.8), header=true, col sep=comma] {tikz_data/ecm_hpcg_sell32_inter_cmg.dat};
  %\addlegendentry{ECM}

  \end{axis}
    \node[fill=white] at (1.3,2.5) {(b) inter-CMG};
\end{tikzpicture}






==> tikz/scaling_sell32_legend.tex <==
\begin{tikzpicture}
  \centering
  \begin{customlegend}[
      legend columns=3,
      legend style={
      draw=none,
      anchor=north,
      /tikz/every even column/.append style={column sep=0.25cm}},
      legend entries={\sellcs, CRS, ECM-\sellcs},% phenomenological ECM},
      ]
    \addlegendimage{black, mark=*, mark size=1.5pt, thick} %legend image post style={xscale=0.5,yscale=1.1}}
    \addlegendimage{gray, mark=triangle*, mark size=1.5pt, thick} 
    \addlegendimage{red, dashed, thick, line width=1.5 pt}
   % \addlegendimage{color=darkgreen, very thick, mark=none}
  \end{customlegend}
\end{tikzpicture}


==> tikz/scaling_sell32_with_barplot.tex <==
\pgfplotsset{
	compat=1.11,
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.15cm,0cm)        %% default is (0.3cm,0cm)
			(0.3cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}

\begin{tikzpicture}%[y=.2cm, x=.7cm]%,font=\sffamily]
\centering
\begin{axis}[
%%scale only axis,
height=4.5cm,
width=0.95\linewidth,
grid=both,
tick align=inside,
%axis y line*=left,
%%enlarge y limits={value=.1,upper},
%%axis x line*=bottom,
%%axis y line*=left,
%%y axis line style={opacity=0},
%tickwidth=0pt,
%enlarge x limits=true,
xlabel={\# cores},
%ylabel={Effective Bandwidth [GB/s]},
ylabel={Performance [\GFS]},
%ylabel={Effective BW [GB/s]},
%%%%%%xlabel style={},
%%%%%%ylabel style={},
%%%%%%x tick label style={},
%%%%%%y tick label style={},
%minor x tick num = 7,
xmin=0,
xmax=12,
ymin=0,
ymax=40,
xtick = {0,4,8,12},
%ytick = {0, 10, 20, 150, 200},
%ytick = {0,20,40,60,80,100,120,140},
legend pos=north west,
legend style={draw=none, font=\small},
label style={font=\small},
tick label style={font=\small},
]
\addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}, header=true, col sep=comma] {tikz_data/scaling_hpcg_sell32.dat};
\addlegendentry{SELL}

\addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, header=true, col sep=comma] {tikz_data/scaling_hpcg_csr_u1.dat};
\addlegendentry{CRS}

\addplot[red, dashed, thick, line width=1.5 pt] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}, header=true, col sep=comma] {tikz_data/ecm_hpcg_sell32.dat};
\addlegendentry{ECM}

\end{axis}
%\begin{axis}[
%%%scale only axis,
%height=4.5cm,
%width=0.95\linewidth,
%%grid=both,
%tick align=inside,
%axis y line*=right,
%%%enlarge y limits={value=.1,upper},
%%%axis x line*=bottom,
%%%axis y line*=left,
%%%y axis line style={opacity=0},
%%tickwidth=0pt,
%%enlarge x limits=true,
%xlabel={\# cores},
%%ylabel={Effective Bandwidth [GB/s]},
%ylabel={Bandwidth [\GBS]},
%%ylabel={Effective BW [GB/s]},
%%%%%%%xlabel style={},
%%%%%%%ylabel style={},
%%%%%%%x tick label style={},
%%%%%%%y tick label style={},
%%minor x tick num = 7,
%xmin=0,
%xmax=12,
%ymin=0,
%ymax=260.8955223880597,
%xtick = {0,4,8,12},
%ytick = {0,  50, 100, 150, 200},
%%ytick = {0,20,40,60,80,100,120,140},
%legend pos=south east,
%legend style={draw=none},
%]
%\addplot[black, mark=*, mark size=1.5pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}*0.5*(12+28/26.8), header=true, col sep=comma] {tikz_data/scaling_hpcg_sell32.dat};
%%\addlegendentry{Measured}
%
%\addplot[gray, mark=triangle*, mark size=1.5pt, %mark options={fill=white},
%thick] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}*0.5*(12+28/26.8), header=true, col sep=comma] {tikz_data/scaling_hpcg_csr_u1.dat};
%
%\addplot[red, dashed, thick, line width=1.5 pt] table[x expr=\thisrowno{0}, y expr=\thisrowno{7}*0.5*(12+28/26.8), header=true, col sep=comma] {tikz_data/ecm_hpcg_sell32.dat};
%%\addlegendentry{ECM}
%
%\end{axis}
%%\node[fill=white] at (1.24,2.5) {(a) intra-CMG};
\end{tikzpicture}
%\hspace{-0.7em}






